Quarkonium formation in statistical and kinetic models

I review the present status of two related models addressing scenarios in which the formation of heavy quarkonium states in high energy heavy ion collisions proceed via "off-diagonal" combinations of a quark and an antiquark. The physical process involved belongs to a general class of quark "recombination", although technically the recombining quarks here were never previously bound in a quarkonium state. Features of these processes relevant as a signature of color deconfinement are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

